Spin Effects in pp-scattering at difraction range and RHIC energies

The spin effects in nucleon-nucleon scattering are calculated in the framework of the dynamic model taking into account interactions at large distances and the strong form factors; the model factorization of the $NN$ amplitude into the spin-dependent hadron-pomeron vertex and high-energy spinless pomeron is obtained. Theoretical predictions for polarization and $A_{nn}$ are made for the diffraction range at the RHIC energies.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%......................................................
%   for Fig. 1
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 540 435
%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1989 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall
% need another left shift after the string is printed
   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/clp{newpath moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def

/MainFont /Helvetica findfont 98 scalefont def
MainFont setfont
1 setlinewidth 1 setlinejoin 1 setlinecap 3 setmiterlimit
 gsave 72 630 div dup scale 630 630 translate 591 455 3776 455 1 rps
 591 2436 3776 2436 1 rps
 590 454 3777 454 1 rps
 590 2437 3777 2437 1 rps
 589 453 3778 453 1 rps
 589 2438 3778 2438 1 rps
 588 452 3779 452 1 rps
 588 2439 3779 2439 1 rps
 587 451 3780 451 1 rps
 587 2440 3780 2440 1 rps
 909 455 909 476 1 rps
 909 2436 909 2415 1 rps
 591 455 591 487 1 rps
 591 2436 591 2404 1 rps
 1546 455 1546 476 1 rps
 1546 2436 1546 2415 1 rps
 1228 455 1228 487 1 rps
 1228 2436 1228 2404 1 rps
 2183 455 2183 476 1 rps
 2183 2436 2183 2415 1 rps
 1865 455 1865 487 1 rps
 1865 2436 1865 2404 1 rps
 2820 455 2820 476 1 rps
 2820 2436 2820 2415 1 rps
 2502 455 2502 487 1 rps
 2502 2436 2502 2404 1 rps
 3457 455 3457 476 1 rps
 3457 2436 3457 2415 1 rps
 3139 455 3139 487 1 rps
 3139 2436 3139 2404 1 rps
 3776 455 3776 487 1 rps
 3776 2436 3776 2404 1 rps
 588 384 578 381 572 371 569 355 569 345 572 329 578 319 588 316 595 316 604
319 611 329 614 345 614 355 611 371 604 381 595 384 15 rcs
 1207 371 1214 374 1224 384 1224 316 3 rps
 1846 368 1846 371 1849 378 1852 381 1859 384 1872 384 1878 381 1882 378 1885
371 1885 365 1882 358 1875 348 1843 316 1888 316 13 rps
 2486 384 2522 384 2502 358 2512 358 2519 355 2522 352 2525 342 2525 335 2522
326 2515 319 2506 316 2496 316 2486 319 2483 322 2480 329 14 rps
 3149 384 3117 339 3165 339 2 rps
 3149 384 3149 316 1 rps
 3793 384 3760 384 3757 355 3760 358 3770 361 3780 361 3789 358 3796 352 3799
342 3799 335 3796 326 3789 319 3780 316 3770 316 3760 319 3757 322 3754 329 16
rps
 3776 455 3776 2436 1 rps
 591 455 591 2436 1 rps
 590 454 590 2437 1 rps
 3777 454 3777 2437 1 rps
 589 453 589 2438 1 rps
 3778 453 3778 2438 1 rps
 588 452 588 2439 1 rps
 3779 452 3779 2439 1 rps
 587 451 587 2440 1 rps
 3780 451 3780 2440 1 rps
 591 596 612 596 1 rps
 3776 596 3755 596 1 rps
 591 455 623 455 1 rps
 3776 455 3744 455 1 rps
 591 879 612 879 1 rps
 3776 879 3755 879 1 rps
 591 738 623 738 1 rps
 3776 738 3744 738 1 rps
 591 1162 612 1162 1 rps
 3776 1162 3755 1162 1 rps
 591 1021 623 1021 1 rps
 3776 1021 3744 1021 1 rps
 591 1445 612 1445 1 rps
 3776 1445 3755 1445 1 rps
 591 1304 623 1304 1 rps
 3776 1304 3744 1304 1 rps
 591 1728 612 1728 1 rps
 3776 1728 3755 1728 1 rps
 591 1587 623 1587 1 rps
 3776 1587 3744 1587 1 rps
 591 2011 612 2011 1 rps
 3776 2011 3755 2011 1 rps
 591 1870 623 1870 1 rps
 3776 1870 3744 1870 1 rps
 591 2294 612 2294 1 rps
 3776 2294 3755 2294 1 rps
 591 2153 623 2153 1 rps
 3776 2153 3744 2153 1 rps
 591 2436 623 2436 1 rps
 3776 2436 3744 2436 1 rps
 302 449 360 449 1 rps
 402 488 393 485 386 475 383 459 383 449 386 433 393 423 402 420 409 420 419
423 425 433 428 449 428 459 425 475 419 485 409 488 15 rcs
 454 426 451 423 454 420 457 423 3 rcs
 522 478 519 485 509 488 503 488 493 485 487 475 483 459 483 443 487 430 493
423 503 420 506 420 516 423 522 430 525 439 525 443 522 452 516 459 506 462 503
462 493 459 487 452 483 443 22 rps
 302 732 360 732 1 rps
 402 771 393 768 386 758 383 742 383 732 386 716 393 706 402 703 409 703 419
706 425 716 428 732 428 742 425 758 419 768 409 771 15 rcs
 454 709 451 706 454 703 457 706 3 rcs
 512 771 480 726 529 726 2 rps
 512 771 512 703 1 rps
 302 1015 360 1015 1 rps
 402 1054 393 1051 386 1041 383 1025 383 1015 386 999 393 989 402 986 409 986
419 989 425 999 428 1015 428 1025 425 1041 419 1051 409 1054 15 rcs
 454 992 451 989 454 986 457 989 3 rcs
 483 1038 483 1041 487 1048 490 1051 496 1054 509 1054 516 1051 519 1048 522
1041 522 1035 519 1028 512 1018 480 986 525 986 13 rps
 404 1337 394 1334 388 1324 385 1308 385 1298 388 1282 394 1272 404 1269 411
1269 420 1272 427 1282 430 1298 430 1308 427 1324 420 1334 411 1337 15 rcs
 456 1275 453 1272 456 1269 459 1272 3 rcs
 501 1337 492 1334 485 1324 482 1308 482 1298 485 1282 492 1272 501 1269 508
1269 517 1272 524 1282 527 1298 527 1308 524 1324 517 1334 508 1337 15 rcs
 404 1620 394 1617 388 1607 385 1591 385 1581 388 1565 394 1555 404 1552 411
1552 420 1555 427 1565 430 1581 430 1591 427 1607 420 1617 411 1620 15 rcs
 456 1558 453 1555 456 1552 459 1555 3 rcs
 485 1604 485 1607 488 1614 492 1617 498 1620 511 1620 517 1617 521 1614 524
1607 524 1601 521 1594 514 1584 482 1552 527 1552 13 rps
 404 1903 394 1900 388 1890 385 1874 385 1864 388 1848 394 1838 404 1835 411
1835 420 1838 427 1848 430 1864 430 1874 427 1890 420 1900 411 1903 15 rcs
 456 1841 453 1838 456 1835 459 1838 3 rcs
 514 1903 482 1858 530 1858 2 rps
 514 1903 514 1835 1 rps
 404 2186 394 2183 388 2173 385 2157 385 2147 388 2131 394 2121 404 2118 411
2118 420 2121 427 2131 430 2147 430 2157 427 2173 420 2183 411 2186 15 rcs
 456 2124 453 2121 456 2118 459 2121 3 rcs
 524 2176 521 2183 511 2186 505 2186 495 2183 488 2173 485 2157 485 2141 488
2128 495 2121 505 2118 508 2118 517 2121 524 2128 527 2137 527 2141 524 2150
517 2157 508 2160 505 2160 495 2157 488 2150 485 2141 22 rps
 404 2469 394 2466 388 2456 385 2440 385 2430 388 2414 394 2404 404 2401 411
2401 420 2404 427 2414 430 2430 430 2440 427 2456 420 2466 411 2469 15 rcs
 456 2407 453 2404 456 2401 459 2404 3 rcs
 498 2469 488 2466 485 2459 485 2453 488 2446 495 2443 508 2440 517 2437 524
2430 527 2424 527 2414 524 2407 521 2404 511 2401 498 2401 488 2404 485 2407
482 2414 482 2424 485 2430 492 2437 501 2440 514 2443 521 2446 524 2453 524
2459 521 2466 511 2469 27 rcs
 623 1312 655 1315 687 1317 718 1318 750 1318 782 1317 814 1315 846 1313 878
1311 909 1308 941 1305 973 1301 1005 1296 1037 1292 1069 1286 1101 1281 1132
1274 1164 1267 1196 1258 1228 1248 1260 1235 1292 1219 1324 1197 1355 1167 1387
1120 1419 1041 1451 882 1483 555 1515 2161 1546 1963 1578 1743 1610 1642 1642
1587 1674 1554 1706 1533 1738 1520 1769 1511 1801 1505 1833 1502 1865 1501 1897
1501 1929 1502 1961 1504 1992 1505 2024 1509 2056 1512 2088 1516 2120 1520 2152
1525 2183 1529 2215 1533 2247 1539 2279 1543 2311 1547 2343 1553 2375 1557 2406
1563 2438 1567 2470 1571 2502 1576 2534 1580 2566 1584 2598 1588 2629 1593 2661
1597 2693 1600 2725 1603 2757 1605 2789 1608 2820 1611 2852 1612 2884 1615 2916
1617 2948 1618 2980 1618 3012 1618 3043 1618 3075 1618 3107 1618 3139 1617 3171
1615 3203 1612 3235 1611 3266 1608 3298 1604 3330 1601 3362 1597 3394 1593 3426
1587 3457 1581 3489 1576 3521 1570 3553 1563 3585 1556 3617 1549 3649 1540 3680
1532 3712 1523 3744 1515 3776 1505 99 rps
 692 1309 697 1309 701 1311 704 1314 706 1318 706 1323 704 1327 701 1330 697
1332 692 1332 688 1330 685 1327 683 1323 683 1318 685 1314 688 1311 15 rcs
 707 1297 712 1297 716 1299 719 1302 721 1306 721 1311 719 1315 716 1318 712
1320 707 1320 703 1318 700 1315 698 1311 698 1306 700 1302 703 1299 15 rcs
 723 1302 728 1302 732 1304 735 1307 737 1311 737 1316 735 1320 732 1323 728
1325 723 1325 719 1323 716 1320 714 1316 714 1311 716 1307 719 1304 15 rcs
 739 1286 744 1286 748 1288 751 1291 753 1295 753 1300 751 1304 748 1307 744
1309 739 1309 735 1307 732 1304 730 1300 730 1295 732 1291 735 1288 15 rcs
 755 1281 760 1281 764 1283 767 1286 769 1290 769 1295 767 1299 764 1302 760
1304 755 1304 751 1302 748 1299 746 1295 746 1290 748 1286 751 1283 15 rcs
 771 1290 776 1290 780 1292 783 1295 785 1299 785 1304 783 1308 780 1311 776
1313 771 1313 767 1311 764 1308 762 1304 762 1299 764 1295 767 1292 15 rcs
 787 1308 792 1308 796 1310 799 1313 801 1317 801 1322 799 1326 796 1329 792
1331 787 1331 783 1329 780 1326 778 1322 778 1317 780 1313 783 1310 15 rcs
 803 1306 808 1306 812 1308 815 1311 817 1315 817 1320 815 1324 812 1327 808
1329 803 1329 799 1327 796 1324 794 1320 794 1315 796 1311 799 1308 15 rcs
 819 1288 824 1288 828 1290 831 1293 833 1297 833 1302 831 1306 828 1309 824
1311 819 1311 815 1309 812 1306 810 1302 810 1297 812 1293 815 1290 15 rcs
 835 1277 840 1277 844 1279 847 1282 849 1286 849 1291 847 1295 844 1298 840
1300 835 1300 831 1298 828 1295 826 1291 826 1286 828 1282 831 1279 15 rcs
 851 1291 856 1291 860 1293 863 1296 865 1300 865 1305 863 1309 860 1312 856
1314 851 1314 847 1312 844 1309 842 1305 842 1300 844 1296 847 1293 15 rcs
 867 1253 872 1253 876 1255 879 1258 881 1262 881 1267 879 1271 876 1274 872
1276 867 1276 863 1274 860 1271 858 1267 858 1262 860 1258 863 1255 15 rcs
 883 1287 888 1287 892 1289 895 1292 897 1296 897 1301 895 1305 892 1308 888
1310 883 1310 879 1308 876 1305 874 1301 874 1296 876 1292 879 1289 15 rcs
 899 1260 904 1260 908 1262 911 1265 913 1269 913 1274 911 1278 908 1281 904
1283 899 1283 895 1281 892 1278 890 1274 890 1269 892 1265 895 1262 15 rcs
 922 1285 927 1285 931 1287 934 1290 936 1294 936 1299 934 1303 931 1306 927
1308 922 1308 918 1306 915 1303 913 1299 913 1294 915 1290 918 1287 15 rcs
 954 1273 959 1273 963 1275 966 1278 968 1282 968 1287 966 1291 963 1294 959
1296 954 1296 950 1294 947 1291 945 1287 945 1282 947 1278 950 1275 15 rcs
 986 1278 991 1278 995 1280 998 1283 1000 1287 1000 1292 998 1296 995 1299 991
1301 986 1301 982 1299 979 1296 977 1292 977 1287 979 1283 982 1280 15 rcs
 1018 1269 1023 1269 1027 1271 1030 1274 1032 1278 1032 1283 1030 1287 1027
1290 1023 1292 1018 1292 1014 1290 1011 1287 1009 1283 1009 1278 1011 1274 1014
1271 15 rcs
 1050 1258 1055 1258 1059 1260 1062 1263 1064 1267 1064 1272 1062 1276 1059
1279 1055 1281 1050 1281 1046 1279 1043 1276 1041 1272 1041 1267 1043 1263 1046
1260 15 rcs
 1082 1267 1087 1267 1091 1269 1094 1272 1096 1276 1096 1281 1094 1285 1091
1288 1087 1290 1082 1290 1078 1288 1075 1285 1073 1281 1073 1276 1075 1272 1078
1269 15 rcs
 1129 1244 1134 1244 1138 1246 1141 1249 1143 1253 1143 1258 1141 1262 1138
1265 1134 1267 1129 1267 1125 1265 1122 1262 1120 1258 1120 1253 1122 1249 1125
1246 15 rcs
 1193 1223 1198 1223 1202 1225 1205 1228 1207 1232 1207 1237 1205 1241 1202
1244 1198 1246 1193 1246 1189 1244 1186 1241 1184 1237 1184 1232 1186 1228 1189
1225 15 rcs
 1257 1253 1262 1253 1266 1255 1269 1258 1271 1262 1271 1267 1269 1271 1266
1274 1262 1276 1257 1276 1253 1274 1250 1271 1248 1267 1248 1262 1250 1258 1253
1255 15 rcs
 1321 1135 1326 1135 1330 1137 1333 1140 1335 1144 1335 1149 1333 1153 1330
1156 1326 1158 1321 1158 1317 1156 1314 1153 1312 1149 1312 1144 1314 1140 1317
1137 15 rcs
 1384 1077 1389 1077 1393 1079 1396 1082 1398 1086 1398 1091 1396 1095 1393
1098 1389 1100 1384 1100 1380 1098 1377 1095 1375 1091 1375 1086 1377 1082 1380
1079 15 rcs
 1448 1080 1453 1080 1457 1082 1460 1085 1462 1089 1462 1094 1460 1098 1457
1101 1453 1103 1448 1103 1444 1101 1441 1098 1439 1094 1439 1089 1441 1085 1444
1082 15 rcs
 1735 1708 1740 1708 1744 1710 1747 1713 1749 1717 1749 1722 1747 1726 1744
1729 1740 1731 1735 1731 1731 1729 1728 1726 1726 1722 1726 1717 1728 1713 1731
1710 15 rcs
 3149 224 3232 224 1 rps
 3273 279 3273 201 3278 187 3287 182 3297 182 4 rps
 3260 247 3292 247 1 rps
 3426 256 3422 265 3412 275 3403 279 3385 279 3375 275 3366 265 3361 256 3357
242 3357 219 3361 205 3366 196 3375 187 3385 182 3403 182 3412 187 3422 196
3426 205 3426 219 18 rps
 3403 219 3426 219 1 rps
 3454 219 3509 219 3509 228 3505 238 3500 242 3491 247 3477 247 3468 242 3459
233 8 rcs
 3454 219 3454 210 3459 196 3468 187 3477 182 3491 182 3500 187 3509 196 7 rps
 3528 279 3565 182 1 rps
 3602 279 3565 182 1 rps
 3620 268 3620 271 3623 278 3627 282 3634 285 3648 285 3655 282 3658 278 3662
271 3662 265 3658 258 3651 247 3617 213 3665 213 13 rps
 194 1470 300 1470 1 rps
 194 1470 194 1516 199 1531 204 1536 214 1541 229 1541 239 1536 244 1531 249
1516 249 1470 9 rps
 229 1597 234 1587 244 1577 259 1572 270 1572 285 1577 295 1587 300 1597 300
1612 295 1622 285 1632 270 1637 259 1637 244 1632 234 1622 229 1612 15 rcs
 194 1673 300 1673 1 rps
 229 1769 300 1769 1 rps
 244 1769 234 1759 229 1749 229 1734 234 1723 244 1713 259 1708 270 1708 285
1713 295 1723 300 1734 300 1749 295 1759 285 1769 13 rps
 229 1810 300 1810 1 rps
 259 1810 244 1815 234 1825 229 1835 229 1850 4 rps
 194 1870 199 1875 194 1880 189 1875 3 rcs
 229 1875 300 1875 1 rps
 229 1967 300 1911 1 rps
 229 1911 229 1967 1 rps
 300 1911 300 1967 1 rps
 229 2058 300 2058 1 rps
 244 2058 234 2048 229 2037 229 2022 234 2012 244 2002 259 1997 270 1997 285
2002 295 2012 300 2022 300 2037 295 2048 285 2058 13 rps
 194 2103 280 2103 295 2108 300 2118 300 2129 4 rps
 229 2088 229 2124 1 rps
 194 2154 199 2159 194 2164 189 2159 3 rcs
 229 2159 300 2159 1 rps
 229 2220 234 2210 244 2199 259 2194 270 2194 285 2199 295 2210 300 2220 300
2235 295 2245 285 2255 270 2260 259 2260 244 2255 234 2245 229 2235 15 rcs
 229 2296 300 2296 1 rps
 249 2296 234 2311 229 2321 229 2336 234 2346 249 2351 300 2351 6 rps
 2434 2193 2430 2202 2417 2206 2404 2206 2392 2202 2388 2193 2392 2185 2400
2181 2421 2176 2430 2172 2434 2164 2434 2160 2430 2151 2417 2147 2404 2147 2392
2151 2388 2160 16 rps
 2510 2206 2510 2118 1 rps
 2510 2193 2501 2202 2493 2206 2480 2206 2472 2202 2463 2193 2459 2181 2459
2172 2463 2160 2472 2151 2480 2147 2493 2147 2501 2151 2510 2160 13 rps
 2543 2206 2543 2147 1 rps
 2543 2181 2548 2193 2556 2202 2564 2206 2577 2206 4 rps
 2602 2235 2602 2164 2606 2151 2615 2147 2623 2147 4 rps
 2590 2206 2619 2206 1 rps
 2678 2252 2670 2244 2661 2231 2653 2214 2648 2193 2648 2176 2653 2155 2661
2139 2670 2126 2678 2118 9 rps
 2749 2193 2745 2202 2733 2206 2720 2206 2707 2202 2703 2193 2707 2185 2716
2181 2737 2176 2745 2172 2749 2164 2749 2160 2745 2151 2733 2147 2720 2147 2707
2151 2703 2160 16 rps
 2775 2252 2783 2244 2792 2231 2800 2214 2804 2193 2804 2176 2800 2155 2792
2139 2783 2126 2775 2118 9 rps
 2838 2197 2914 2197 1 rps
 2838 2172 2914 2172 1 rps
 2981 2214 2981 2219 2985 2227 2989 2231 2998 2235 3015 2235 3023 2231 3027
2227 3031 2219 3031 2210 3027 2202 3019 2189 2977 2147 3036 2147 13 rps
 3069 2235 3116 2235 3090 2202 3103 2202 3111 2197 3116 2193 3120 2181 3120
2172 3116 2160 3107 2151 3094 2147 3082 2147 3069 2151 3065 2155 3061 2164 14
rps
 3153 2155 3149 2151 3153 2147 3158 2151 3 rcs
 3229 2235 3187 2176 3250 2176 2 rps
 3229 2235 3229 2147 1 rps
 3368 2214 3364 2223 3355 2231 3347 2235 3330 2235 3322 2231 3313 2223 3309
2214 3305 2202 3305 2181 3309 2168 3313 2160 3322 2151 3330 2147 3347 2147 3355
2151 3364 2160 3368 2168 3368 2181 18 rps
 3347 2181 3368 2181 1 rps
 3393 2181 3444 2181 3444 2189 3439 2197 3435 2202 3427 2206 3414 2206 3406
2202 3397 2193 8 rcs
 3393 2181 3393 2172 3397 2160 3406 2151 3414 2147 3427 2147 3435 2151 3444
2160 7 rps
 3461 2235 3494 2147 1 rps
 3528 2235 3494 2147 1 rps
 1710 1404 1765 1404 1 rps
 1738 1404 1738 2036 1 rps
 1710 2036 1765 2036 1 rps
 1610 1692 1610 1747 1 rps
 1610 1720 1865 1720 1 rps
 1865 1692 1865 1747 1 rps
 1423 653 1478 653 1 rps
 1451 653 1451 1502 1 rps
 1423 1502 1478 1502 1 rps
 1419 1064 1419 1119 1 rps
 1419 1092 1483 1092 1 rps
 1483 1064 1483 1119 1 rps
 591 1305 3758 1305 1 rps
 grestore showpage
%%Trailer
%%EOF

%...............................................................
     for Fig.2
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 540 435
%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1989 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall
% need another left shift after the string is printed
   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/clp{newpath moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def

/MainFont /Helvetica findfont 98 scalefont def
MainFont setfont
1 setlinewidth 1 setlinejoin 1 setlinecap 3 setmiterlimit
 gsave 72 630 div dup scale 630 630 translate 591 455 3776 455 1 rps
 591 2436 3776 2436 1 rps
 590 454 3777 454 1 rps
 590 2437 3777 2437 1 rps
 589 453 3778 453 1 rps
 589 2438 3778 2438 1 rps
 588 452 3779 452 1 rps
 588 2439 3779 2439 1 rps
 587 451 3780 451 1 rps
 587 2440 3780 2440 1 rps
 909 455 909 476 1 rps
 909 2436 909 2415 1 rps
 591 455 591 487 1 rps
 591 2436 591 2404 1 rps
 1546 455 1546 476 1 rps
 1546 2436 1546 2415 1 rps
 1228 455 1228 487 1 rps
 1228 2436 1228 2404 1 rps
 2183 455 2183 476 1 rps
 2183 2436 2183 2415 1 rps
 1865 455 1865 487 1 rps
 1865 2436 1865 2404 1 rps
 2820 455 2820 476 1 rps
 2820 2436 2820 2415 1 rps
 2502 455 2502 487 1 rps
 2502 2436 2502 2404 1 rps
 3457 455 3457 476 1 rps
 3457 2436 3457 2415 1 rps
 3139 455 3139 487 1 rps
 3139 2436 3139 2404 1 rps
 3776 455 3776 487 1 rps
 3776 2436 3776 2404 1 rps
 588 384 578 381 572 371 569 355 569 345 572 329 578 319 588 316 595 316 604
319 611 329 614 345 614 355 611 371 604 381 595 384 15 rcs
 1207 371 1214 374 1224 384 1224 316 3 rps
 1846 368 1846 371 1849 378 1852 381 1859 384 1872 384 1878 381 1882 378 1885
371 1885 365 1882 358 1875 348 1843 316 1888 316 13 rps
 2486 384 2522 384 2502 358 2512 358 2519 355 2522 352 2525 342 2525 335 2522
326 2515 319 2506 316 2496 316 2486 319 2483 322 2480 329 14 rps
 3149 384 3117 339 3165 339 2 rps
 3149 384 3149 316 1 rps
 3793 384 3760 384 3757 355 3760 358 3770 361 3780 361 3789 358 3796 352 3799
342 3799 335 3796 326 3789 319 3780 316 3770 316 3760 319 3757 322 3754 329 16
rps
 3776 455 3776 2436 1 rps
 591 455 591 2436 1 rps
 590 454 590 2437 1 rps
 3777 454 3777 2437 1 rps
 589 453 589 2438 1 rps
 3778 453 3778 2438 1 rps
 588 452 588 2439 1 rps
 3779 452 3779 2439 1 rps
 587 451 587 2440 1 rps
 3780 451 3780 2440 1 rps
 591 653 612 653 1 rps
 3776 653 3755 653 1 rps
 591 455 623 455 1 rps
 3776 455 3744 455 1 rps
 591 1049 612 1049 1 rps
 3776 1049 3755 1049 1 rps
 591 851 623 851 1 rps
 3776 851 3744 851 1 rps
 591 1445 612 1445 1 rps
 3776 1445 3755 1445 1 rps
 591 1247 623 1247 1 rps
 3776 1247 3744 1247 1 rps
 591 1841 612 1841 1 rps
 3776 1841 3755 1841 1 rps
 591 1643 623 1643 1 rps
 3776 1643 3744 1643 1 rps
 591 2237 612 2237 1 rps
 3776 2237 3755 2237 1 rps
 591 2039 623 2039 1 rps
 3776 2039 3744 2039 1 rps
 591 2435 623 2435 1 rps
 3776 2435 3744 2435 1 rps
 302 449 360 449 1 rps
 402 488 393 485 386 475 383 459 383 449 386 433 393 423 402 420 409 420 419
423 425 433 428 449 428 459 425 475 419 485 409 488 15 rcs
 454 426 451 423 454 420 457 423 3 rcs
 522 478 519 485 509 488 503 488 493 485 487 475 483 459 483 443 487 430 493
423 503 420 506 420 516 423 522 430 525 439 525 443 522 452 516 459 506 462 503
462 493 459 487 452 483 443 22 rps
 302 846 360 846 1 rps
 402 885 393 882 386 872 383 856 383 846 386 830 393 820 402 817 409 817 419
820 425 830 428 846 428 856 425 872 419 882 409 885 15 rcs
 454 823 451 820 454 817 457 820 3 rcs
 512 885 480 840 529 840 2 rps
 512 885 512 817 1 rps
 302 1242 360 1242 1 rps
 402 1281 393 1278 386 1268 383 1252 383 1242 386 1226 393 1216 402 1213 409
1213 419 1216 425 1226 428 1242 428 1252 425 1268 419 1278 409 1281 15 rcs
 454 1219 451 1216 454 1213 457 1216 3 rcs
 483 1265 483 1268 487 1275 490 1278 496 1281 509 1281 516 1278 519 1275 522
1268 522 1262 519 1255 512 1245 480 1213 525 1213 13 rps
 404 1677 394 1674 388 1664 385 1648 385 1638 388 1622 394 1612 404 1609 411
1609 420 1612 427 1622 430 1638 430 1648 427 1664 420 1674 411 1677 15 rcs
 456 1615 453 1612 456 1609 459 1612 3 rcs
 501 1677 492 1674 485 1664 482 1648 482 1638 485 1622 492 1612 501 1609 508
1609 517 1612 524 1622 527 1638 527 1648 524 1664 517 1674 508 1677 15 rcs
 404 2073 394 2070 388 2060 385 2044 385 2034 388 2018 394 2008 404 2005 411
2005 420 2008 427 2018 430 2034 430 2044 427 2060 420 2070 411 2073 15 rcs
 456 2011 453 2008 456 2005 459 2008 3 rcs
 485 2057 485 2060 488 2067 492 2070 498 2073 511 2073 517 2070 521 2067 524
2060 524 2054 521 2047 514 2037 482 2005 527 2005 13 rps
 404 2469 394 2466 388 2456 385 2440 385 2430 388 2414 394 2404 404 2401 411
2401 420 2404 427 2414 430 2430 430 2440 427 2456 420 2466 411 2469 15 rcs
 456 2407 453 2404 456 2401 459 2404 3 rcs
 514 2469 482 2424 530 2424 2 rps
 514 2469 514 2401 1 rps
 623 1650 655 1651 687 1652 718 1651 750 1649 782 1647 814 1644 846 1641 878
1637 909 1632 941 1627 973 1621 1005 1614 1037 1607 1069 1599 1101 1589 1132
1578 1164 1565 1196 1548 1228 1525 1260 1494 1292 1448 1324 1378 1355 1261 1387
1063 1419 760 1451 641 1483 1049 1515 1424 1546 1598 1578 1676 1610 1714 1642
1735 1674 1748 1706 1757 1738 1763 1769 1769 1801 1774 1833 1779 1865 1784 1897
1789 1929 1793 1961 1798 1992 1802 2024 1807 2056 1811 2088 1816 2120 1820 2152
1825 2183 1829 2215 1833 2247 1837 2279 1841 2311 1846 2343 1850 2375 1852 2406
1856 2438 1860 2470 1863 2502 1865 2534 1869 2566 1871 2598 1873 2629 1875 2661
1877 2693 1879 2725 1881 2757 1883 2789 1885 2820 1885 2852 1887 2884 1887 2916
1887 2948 1887 2980 1887 3012 1887 3043 1887 3075 1885 3107 1885 3139 1883 3171
1883 3203 1881 3235 1879 3266 1877 3298 1875 3330 1871 3362 1869 3394 1865 3426
1863 3457 1860 3489 1856 3521 1852 3553 1848 3585 1844 3617 1838 3649 1834 3680
1829 3712 1823 3744 1818 3776 1813 99 rps
 624 1644 655 1644 664 1644 2 rps
 704 1643 718 1643 744 1642 2 rps
 784 1641 814 1640 825 1640 2 rps
 865 1637 878 1636 905 1633 2 rps
 944 1626 973 1618 985 1611 2 rps
 1025 1585 1037 1577 1061 1548 2 rps
 1085 1508 1101 1475 1104 1467 2 rps
 1117 1428 1130 1388 1 rps
 1140 1348 1150 1307 1 rps
 1160 1267 1164 1251 1170 1227 2 rps
 1180 1187 1189 1146 1 rps
 1201 1106 1219 1066 1 rps
 1244 1064 1260 1085 1267 1105 2 rps
 1279 1145 1290 1185 1 rps
 1301 1225 1313 1266 1 rps
 1323 1306 1324 1309 1336 1346 2 rps
 1348 1386 1355 1410 1362 1427 2 rps
 1379 1467 1387 1487 1398 1507 2 rps
 1421 1547 1450 1588 1 rps
 1486 1628 1515 1655 1526 1665 2 rps
 1566 1690 1578 1696 1607 1711 2 rps
 1647 1727 1674 1737 1687 1741 2 rps
 1727 1752 1738 1755 1768 1761 2 rps
 1808 1769 1833 1773 1848 1775 2 rps
 1888 1779 1897 1780 1929 1784 2 rps
 1969 1787 1992 1788 2009 1789 2 rps
 2049 1792 2056 1792 2088 1793 2090 1793 3 rps
 2130 1794 2152 1794 2170 1795 2 rps
 2210 1795 2215 1795 2247 1796 2251 1796 3 rps
 2291 1796 2311 1796 2331 1796 2 rps
 2371 1796 2375 1796 2406 1796 2412 1796 3 rps
 2452 1796 2470 1796 2492 1797 2 rps
 2532 1797 2534 1797 2566 1797 2573 1797 3 rps
 2613 1798 2629 1798 2653 1799 2 rps
 2693 1799 2693 1799 2725 1800 2734 1800 3 rps
 2774 1802 2789 1802 2814 1803 2 rps
 2854 1804 2884 1806 2895 1806 2 rps
 2935 1808 2948 1809 2975 1810 2 rps
 3015 1812 3043 1814 3056 1814 2 rps
 3096 1816 3107 1817 3136 1819 2 rps
 3176 1821 3203 1822 3217 1823 2 rps
 3257 1825 3266 1826 3297 1828 2 rps
 3337 1830 3362 1831 3378 1832 2 rps
 3418 1834 3426 1834 3457 1835 3458 1835 3 rps
 3498 1837 3521 1838 3539 1839 2 rps
 3579 1840 3585 1840 3617 1841 3619 1841 3 rps
 3659 1842 3680 1842 3700 1843 2 rps
 3740 1844 3744 1844 3776 1844 2 rps
 3149 224 3233 224 1 rps
 3275 280 3275 201 3280 187 3289 182 3298 182 4 rps
 3261 248 3294 248 1 rps
 3429 257 3425 266 3415 276 3406 280 3387 280 3378 276 3369 266 3364 257 3359
243 3359 219 3364 205 3369 196 3378 187 3387 182 3406 182 3415 187 3425 196
3429 205 3429 219 18 rps
 3406 219 3429 219 1 rps
 3458 219 3514 219 3514 229 3509 238 3504 243 3495 248 3481 248 3472 243 3462
233 8 rcs
 3458 219 3458 210 3462 196 3472 187 3481 182 3495 182 3504 187 3514 196 7 rps
 3532 280 3570 182 1 rps
 3607 280 3570 182 1 rps
 3625 269 3625 272 3629 279 3632 283 3639 286 3654 286 3661 283 3664 279 3668
272 3668 265 3664 258 3657 248 3622 213 3671 213 13 rps
 202 1569 300 1569 1 rps
 202 1569 202 1611 206 1625 211 1630 220 1634 234 1634 244 1630 249 1625 253
1611 253 1569 9 rps
 234 1686 239 1676 249 1667 263 1662 272 1662 286 1667 295 1676 300 1686 300
1700 295 1709 286 1718 272 1723 263 1723 249 1718 239 1709 234 1700 15 rcs
 202 1756 300 1756 1 rps
 234 1845 300 1845 1 rps
 249 1845 239 1835 234 1826 234 1812 239 1803 249 1793 263 1789 272 1789 286
1793 295 1803 300 1812 300 1826 295 1835 286 1845 13 rps
 234 1882 300 1882 1 rps
 263 1882 249 1887 239 1896 234 1906 234 1920 4 rps
 202 1938 206 1943 202 1948 197 1943 3 rcs
 234 1943 300 1943 1 rps
 234 2027 300 1976 1 rps
 234 1976 234 2027 1 rps
 300 1976 300 2027 1 rps
 234 2111 300 2111 1 rps
 249 2111 239 2102 234 2093 234 2079 239 2069 249 2060 263 2055 272 2055 286
2060 295 2069 300 2079 300 2093 295 2102 286 2111 13 rps
 202 2154 281 2154 295 2158 300 2168 300 2177 4 rps
 234 2140 234 2172 1 rps
 202 2200 206 2205 202 2210 197 2205 3 rcs
 234 2205 300 2205 1 rps
 234 2261 239 2252 249 2242 263 2238 272 2238 286 2242 295 2252 300 2261 300
2275 295 2285 286 2294 272 2299 263 2299 249 2294 239 2285 234 2275 15 rcs
 234 2331 300 2331 1 rps
 253 2331 239 2345 234 2355 234 2369 239 2378 253 2383 300 2383 6 rps
 591 1642 3776 1642 1 rps
 grestore showpage
%%Trailer
%%EOF

%..........................................................
%          for Fig. 3
%!PS-Adobe-2.0 EPSF-1.2
%%BoundingBox: 54 72 540 435
%%DocumentFonts: /Helvetica
%%Title: Axum PostScript file
%%Creator: TriMetrix, Inc.
%%Pages: 1
%%EndComments
% Copyright 1989 by TriMetrix, Inc. All rights reserved.
/downdict 4 dict def
/sdown
 {downdict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip neg rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/updict 4 dict def
/sup
 {updict begin
  /thestring exch def
  /lineskip exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    0 lineskip rmoveto
    gsave
     thechar stringwidth pop 2 div neg 0 rmoveto
     thechar show
    grestore
   } forall
   end
  } def

/leftdict 4 dict def
/sleft
 {leftdict begin
  /thestring exch def
  thestring
   {
    /charcode exch def
    /thechar ( ) dup 0 charcode put def
    gsave
     thechar stringwidth pop neg 0 rmoveto
     thechar show
    grestore
   } forall
% need another left shift after the string is printed
   thechar stringwidth pop neg 0 rmoveto
   end
  } def

/path{newpath moveto{lineto}repeat} bind def
/clp{newpath moveto{lineto}repeat closepath} bind def
/rps{ 3 1 roll path stroke} bind def
/rcs{ 3 1 roll clp stroke} bind def

/MainFont /Helvetica findfont 98 scalefont def
MainFont setfont
1 setlinewidth 1 setlinejoin 1 setlinecap 3 setmiterlimit
 gsave 72 630 div dup scale 630 630 translate 591 455 3776 455 1 rps
 591 2436 3776 2436 1 rps
 590 454 3777 454 1 rps
 590 2437 3777 2437 1 rps
 589 453 3778 453 1 rps
 589 2438 3778 2438 1 rps
 588 452 3779 452 1 rps
 588 2439 3779 2439 1 rps
 587 451 3780 451 1 rps
 587 2440 3780 2440 1 rps
 909 455 909 476 1 rps
 909 2436 909 2415 1 rps
 591 455 591 487 1 rps
 591 2436 591 2404 1 rps
 1546 455 1546 476 1 rps
 1546 2436 1546 2415 1 rps
 1228 455 1228 487 1 rps
 1228 2436 1228 2404 1 rps
 2183 455 2183 476 1 rps
 2183 2436 2183 2415 1 rps
 1865 455 1865 487 1 rps
 1865 2436 1865 2404 1 rps
 2820 455 2820 476 1 rps
 2820 2436 2820 2415 1 rps
 2502 455 2502 487 1 rps
 2502 2436 2502 2404 1 rps
 3457 455 3457 476 1 rps
 3457 2436 3457 2415 1 rps
 3139 455 3139 487 1 rps
 3139 2436 3139 2404 1 rps
 3776 455 3776 487 1 rps
 3776 2436 3776 2404 1 rps
 588 384 578 381 572 371 569 355 569 345 572 329 578 319 588 316 595 316 604
319 611 329 614 345 614 355 611 371 604 381 595 384 15 rcs
 1207 371 1214 374 1224 384 1224 316 3 rps
 1846 368 1846 371 1849 378 1852 381 1859 384 1872 384 1878 381 1882 378 1885
371 1885 365 1882 358 1875 348 1843 316 1888 316 13 rps
 2486 384 2522 384 2502 358 2512 358 2519 355 2522 352 2525 342 2525 335 2522
326 2515 319 2506 316 2496 316 2486 319 2483 322 2480 329 14 rps
 3149 384 3117 339 3165 339 2 rps
 3149 384 3149 316 1 rps
 3793 384 3760 384 3757 355 3760 358 3770 361 3780 361 3789 358 3796 352 3799
342 3799 335 3796 326 3789 319 3780 316 3770 316 3760 319 3757 322 3754 329 16
rps
 3776 455 3776 2436 1 rps
 591 455 591 2436 1 rps
 590 454 590 2437 1 rps
 3777 454 3777 2437 1 rps
 589 453 589 2438 1 rps
 3778 453 3778 2438 1 rps
 588 452 588 2439 1 rps
 3779 452 3779 2439 1 rps
 587 451 587 2440 1 rps
 3780 451 3780 2440 1 rps
 591 620 612 620 1 rps
 3776 620 3755 620 1 rps
 591 455 623 455 1 rps
 3776 455 3744 455 1 rps
 591 950 612 950 1 rps
 3776 950 3755 950 1 rps
 591 785 623 785 1 rps
 3776 785 3744 785 1 rps
 591 1280 612 1280 1 rps
 3776 1280 3755 1280 1 rps
 591 1115 623 1115 1 rps
 3776 1115 3744 1115 1 rps
 591 1610 612 1610 1 rps
 3776 1610 3755 1610 1 rps
 591 1445 623 1445 1 rps
 3776 1445 3744 1445 1 rps
 591 1940 612 1940 1 rps
 3776 1940 3755 1940 1 rps
 591 1775 623 1775 1 rps
 3776 1775 3744 1775 1 rps
 591 2270 612 2270 1 rps
 3776 2270 3755 2270 1 rps
 591 2105 623 2105 1 rps
 3776 2105 3744 2105 1 rps
 591 2436 623 2436 1 rps
 3776 2436 3744 2436 1 rps
 238 449 296 449 1 rps
 338 488 329 485 322 475 319 459 319 449 322 433 329 423 338 420 345 420 355
423 361 433 364 449 364 459 361 475 355 485 345 488 15 rcs
 390 426 387 423 390 420 393 423 3 rcs
 435 488 426 485 419 475 416 459 416 449 419 433 426 423 435 420 442 420 452
423 458 433 461 449 461 459 458 475 452 485 442 488 15 rcs
 520 488 487 488 484 459 487 462 497 465 507 465 516 462 523 456 526 446 526
439 523 430 516 423 507 420 497 420 487 423 484 426 481 433 16 rps
 338 819 328 816 322 806 319 790 319 780 322 764 328 754 338 751 345 751 354
754 361 764 364 780 364 790 361 806 354 816 345 819 15 rcs
 390 757 387 754 390 751 393 754 3 rcs
 435 819 426 816 419 806 416 790 416 780 419 764 426 754 435 751 442 751 451
754 458 764 461 780 461 790 458 806 451 816 442 819 15 rcs
 500 819 490 816 484 806 481 790 481 780 484 764 490 754 500 751 507 751 516
754 523 764 526 780 526 790 523 806 516 816 507 819 15 rcs
 338 1149 328 1146 322 1136 319 1120 319 1110 322 1094 328 1084 338 1081 345
1081 354 1084 361 1094 364 1110 364 1120 361 1136 354 1146 345 1149 15 rcs
 390 1087 387 1084 390 1081 393 1084 3 rcs
 435 1149 426 1146 419 1136 416 1120 416 1110 419 1094 426 1084 435 1081 442
1081 451 1084 458 1094 461 1110 461 1120 458 1136 451 1146 442 1149 15 rcs
 519 1149 487 1149 484 1120 487 1123 497 1126 507 1126 516 1123 523 1117 526
1107 526 1100 523 1091 516 1084 507 1081 497 1081 487 1084 484 1087 481 1094 16
rps
 338 1479 328 1476 322 1466 319 1450 319 1440 322 1424 328 1414 338 1411 345
1411 354 1414 361 1424 364 1440 364 1450 361 1466 354 1476 345 1479 15 rcs
 390 1417 387 1414 390 1411 393 1414 3 rcs
 417 1466 424 1469 434 1479 434 1411 3 rps
 500 1479 490 1476 484 1466 481 1450 481 1440 484 1424 490 1414 500 1411 507
1411 516 1414 523 1424 526 1440 526 1450 523 1466 516 1476 507 1479 15 rcs
 338 1809 328 1806 322 1796 319 1780 319 1770 322 1754 328 1744 338 1741 345
1741 354 1744 361 1754 364 1770 364 1780 361 1796 354 1806 345 1809 15 rcs
 390 1747 387 1744 390 1741 393 1744 3 rcs
 417 1796 424 1799 434 1809 434 1741 3 rps
 519 1809 487 1809 484 1780 487 1783 497 1786 507 1786 516 1783 523 1777 526
1767 526 1760 523 1751 516 1744 507 1741 497 1741 487 1744 484 1747 481 1754 16
rps
 338 2139 328 2136 322 2126 319 2110 319 2100 322 2084 328 2074 338 2071 345
2071 354 2074 361 2084 364 2100 364 2110 361 2126 354 2136 345 2139 15 rcs
 390 2077 387 2074 390 2071 393 2074 3 rcs
 419 2123 419 2126 422 2133 426 2136 432 2139 445 2139 451 2136 455 2133 458
2126 458 2120 455 2113 448 2103 416 2071 461 2071 13 rps
 500 2139 490 2136 484 2126 481 2110 481 2100 484 2084 490 2074 500 2071 507
2071 516 2074 523 2084 526 2100 526 2110 523 2126 516 2136 507 2139 15 rcs
 338 2469 328 2466 322 2456 319 2440 319 2430 322 2414 328 2404 338 2401 345
2401 354 2404 361 2414 364 2430 364 2440 361 2456 354 2466 345 2469 15 rcs
 390 2407 387 2404 390 2401 393 2404 3 rcs
 419 2453 419 2456 422 2463 426 2466 432 2469 445 2469 451 2466 455 2463 458
2456 458 2450 455 2443 448 2433 416 2401 461 2401 13 rps
 519 2469 487 2469 484 2440 487 2443 497 2446 507 2446 516 2443 523 2437 526
2427 526 2420 523 2411 516 2404 507 2401 497 2401 487 2404 484 2407 481 2414 16
rps
 623 776 655 776 687 777 718 778 750 780 782 785 814 792 846 802 878 815 909
832 941 853 973 878 1005 909 1037 944 1069 985 1101 1032 1132 1086 1164 1147
1196 1218 1228 1300 1260 1397 1292 1518 1324 1663 1355 1855 1387 2093 1419 2245
1451 1842 1483 1090 1515 823 1546 838 1578 918 1610 1004 1642 1082 1674 1150
1706 1210 1738 1262 1769 1308 1801 1349 1833 1385 1865 1416 1897 1444 1929 1465
1961 1485 1992 1505 2024 1518 2056 1531 2088 1545 2120 1551 2152 1551 2183 1558
2215 1558 2247 1558 2279 1551 2311 1545 2343 1545 2375 1531 2406 1525 2438 1512
2470 1505 2502 1492 2534 1479 2566 1459 2598 1446 2629 1430 2661 1414 2693 1397
2725 1379 2757 1360 2789 1342 2820 1323 2852 1304 2884 1284 2916 1265 2948 1245
2980 1226 3012 1206 3043 1187 3075 1167 3107 1148 3139 1129 3171 1111 3203 1093
3235 1075 3266 1057 3298 1040 3330 1024 3362 1007 3394 992 3426 976 3457 961
3489 948 3521 934 3553 921 3585 909 3617 897 3649 886 3680 875 3712 865 3744
856 3776 847 99 rps
 624 777 655 776 664 776 2 rps
 704 778 718 778 744 781 2 rps
 783 788 814 796 824 800 2 rps
 864 820 878 827 904 848 2 rps
 944 887 973 923 977 927 2 rps
 1001 966 1005 973 1023 1006 2 rps
 1043 1046 1060 1087 1 rps
 1075 1127 1089 1167 1 rps
 1103 1207 1116 1248 1 rps
 1128 1288 1132 1301 1143 1328 2 rps
 1159 1368 1164 1383 1190 1397 2 rps
 1208 1367 1222 1327 1 rps
 1233 1287 1241 1246 1 rps
 1249 1206 1257 1166 1 rps
 1265 1126 1274 1085 1 rps
 1283 1045 1292 1005 1 rps
 1306 965 1320 924 1 rps
 1346 884 1355 870 1382 860 2 rps
 1422 865 1451 878 1463 886 2 rps
 1503 913 1515 920 1543 942 2 rps
 1583 970 1610 987 1624 997 2 rps
 1664 1021 1674 1026 1704 1043 2 rps
 1744 1063 1769 1075 1784 1082 2 rps
 1824 1096 1833 1099 1864 1109 2 rps
 1904 1120 1929 1125 1945 1128 2 rps
 1984 1133 1992 1134 2024 1138 2 rps
 2064 1139 2088 1140 2105 1139 2 rps
 2145 1136 2152 1136 2183 1134 2185 1134 3 rps
 2225 1128 2247 1125 2266 1121 2 rps
 2306 1113 2311 1112 2343 1105 2346 1104 3 rps
 2386 1094 2406 1088 2426 1082 2 rps
 2466 1070 2470 1069 2502 1059 2506 1057 3 rps
 2546 1045 2566 1039 2587 1031 2 rps
 2627 1017 2629 1017 2661 1006 2667 1004 3 rps
 2707 990 2725 984 2748 976 2 rps
 2788 962 2789 962 2820 952 2828 949 3 rps
 2867 936 2884 931 2908 923 2 rps
 2948 912 2948 912 2980 903 2988 900 3 rps
 3027 890 3043 886 3068 879 2 rps
 3108 869 3139 862 3148 860 2 rps
 3188 853 3203 850 3228 845 2 rps
 3268 839 3298 834 3308 833 2 rps
 3348 828 3362 826 3389 822 2 rps
 3429 819 3457 817 3469 816 2 rps
 3509 814 3521 813 3550 812 2 rps
 3590 811 3617 810 3630 810 2 rps
 3670 810 3680 810 3711 810 2 rps
 3751 811 3776 812 1 rps
 3147 220 3222 220 1 rps
 3260 270 3260 199 3264 186 3273 182 3281 182 4 rps
 3248 241 3277 241 1 rps
 3399 249 3395 258 3386 266 3378 270 3361 270 3353 266 3344 258 3340 249 3336
237 3336 216 3340 203 3344 195 3353 186 3361 182 3378 182 3386 186 3395 195
3399 203 3399 216 18 rps
 3378 216 3399 216 1 rps
 3424 216 3475 216 3475 224 3470 232 3466 237 3458 241 3445 241 3437 237 3428
228 8 rcs
 3424 216 3424 207 3428 195 3437 186 3445 182 3458 182 3466 186 3475 195 7 rps
 3491 270 3525 182 1 rps
 3559 270 3525 182 1 rps
 3575 260 3575 263 3578 269 3581 273 3588 276 3600 276 3606 273 3610 269 3613
263 3613 257 3610 250 3603 241 3572 210 3616 210 13 rps
 92 2196 200 2155 1 rps
 92 2196 200 2238 1 rps
 164 2171 164 2222 1 rps
 165 2258 219 2258 1 rps
 180 2258 169 2270 165 2278 165 2289 169 2297 180 2301 219 2301 6 rps
 165 2332 219 2332 1 rps
 180 2332 169 2343 165 2351 165 2363 169 2370 180 2374 219 2374 6 rps
 591 774 3756 774 1 rps
 grestore showpage
%%Trailer
%%EOF

